Can Pre-trained Language Models be Used to Resolve Textual and Semantic Merge Conflicts?

Program merging is standard practice when developers integrate their individual changes to a common code base. When the merge algorithm fails, this is called a merge conflict. The conflict either manifests in textual merge conflicts where the merge fails to produce code, or semantic merge conflicts where the merged code results in compiler or test breaks. Resolving these conflicts for large code projects is expensive because it requires developers to manually identify the sources of conflict and correct them. In this paper, we explore the feasibility of automatically repairing merge conflicts (both textual and semantic) using k-shot learning with large neural language models (LM) such as GPT-3. One of the challenges in leveraging such language models is to fit the examples and the queries within a small prompt (2048 tokens). We evaluate LMs and k-shot learning for two broad applications: (a) textual and semantic merge conflicts for a divergent fork Microsoft Edge, and (b) textual merge conflicts for a large number of JavaScript projects in GitHub. Our results are mixed: one one-hand, LMs provide the state-of-the-art (SOTA) performance on semantic merge conflict resolution for Edge compared to earlier symbolic approaches; on the other hand, LMs do not yet obviate the benefits of fine-tuning neural models (when sufficient data is available) or the design of special purpose domain-specific languages (DSL) for restricted patterns for program synthesis.

==> figs/curve.tex <==
\begin{tikzpicture}

    
\begin{axis}[
    title={},
    xlabel={Number of Model Queries},
    ylabel={Accuracy Rate (\%)},
    xmin=0, xmax=21,
    ymin=30, ymax=90,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
    ytick={30,40,50,60,70,80,90},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table {
    x   y   RED   GREEN   BLUE
    1   37.2    0 0 1
    2   45.9    0 0 1
    3   50.7    0 0 1
    4   55.1    0 0 1
    5   58.0    0 0 1
    6   60.4    0 0 1
    7   60.7    0 0 1
    8   62.5    0 0 1
    9   63.3    0 0 1
    10  64.6    0 0 1
    1 35.4  1 0 0
    2 36.7 1 0 0
    3 36.9 1 0 0
    4 37.2 1 0 0
    5 37.5 1 0 0
    6 37.7 1 0 0
    7 38.0 1 0 0
    8 38.5 1 0 0
    9 38.8 1 0 0
    10 39.1 1 0 0
    }
    ;
    
  
    \addplot[
    color=blue,
    mark=none,
    ]
    coordinates {
    
(1,35.9)
(2,46.8)
(3,52.3)
(4,55.7)
(5,58.0)
(6,59.7)
(7,61.0)
(8,62.1)
(9,62.9)
(10,63.7)
(11,64.3)
(12,64.9)
(13,65.4)
(14,65.8)
(15,66.2)
(16,66.6)
(17,66.9)
(18,67.3)
(19,67.6)
(20,67.8)
    };
    

    \addplot[
    color=red,
    mark=none,
    ]
    coordinates {
    
(1,35.6)
(2,36.4)
(3,36.8)
(4,37.2)
(5,37.5)
(6,37.8)
(7,38.2)
(8,38.5)
(9,38.8)
(10,39.1)
(11,39.4)
(12,39.7)
(13,40.0)
(14,40.3)
(15,40.5)
(16,40.8)
(17,41.1)
(18,41.4)
(19,41.6)
(20,41.9)
    };
 \legend{,\app(GPT-3),\app(GPT-J)}
 \end{axis}
\end{tikzpicture}

==> figs/difficulty.tex <==
\begin{tikzpicture}

    
\begin{axis}[
    title={},
    xlabel={Merge Conflict Resolving Probability (\%) },
    ylabel={Density of Merge Conflict Samples},
    xmin=0, xmax=100,
    ymin=-0.02, ymax=2,
    xtick={0,20,40,60,80,100},
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2.0},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

    
  
    \addplot[
    color=blue,
    mark=none,
    ]
    coordinates {
    
(0,64.9)
(1,9.3)
(2,1.8)
(3,0.79)
(4,0.66)
(5,0.65)
(6,0.64)
(95,0.64)
(96,0.647)
(97,0.66)
(98,0.77)
(99,1.59)
(100,7.7)

    };
    

    \addplot[
    color=red,
    mark=none,
    ]
    coordinates {
    
(0,128)
(1,17.2)
(2,2.27)
(3,0.3)
(4,0.05)
(5,0.019)
(6,0.015)
(7,0.014)
(95,0.017)
(96,0.034)
(97,0.17)
(98,1.24)
(99,9.38)
(100,69.9)
    };
        \legend{\app(GPT-3),\app(GPT-J)}

\end{axis}
\end{tikzpicture}

==> figs/linegraph_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Number of Model Queries},
    ylabel={Accuracy Rate (\%)},
    xmin=0, xmax=11,
    ymin=0, ymax=80,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    ytick={0,10,20,30,40,50,60,70,80},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]



\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      blue,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    
    (1,37.2)
    (2,45.9)
    (3,50.7)
    (4,55.1)
    (5,58.0)
    (6,60.4)
    (7,60.7)
    (8,62.5)
    (9,63.3)
    (10,64.6)
    
    
    };
    
\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      white,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    
    (1,35.4)
    (2,36.7)
    (3,36.9)
    (4,37.2)
    (5,37.5)
    (6,37.7)
    (7,38.0)
    (8,38.5)
    (9,38.8)
    (10,39.1)
    
    
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      white,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    
    (1,30.1)

    
    
    };    

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      white,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    
  
    (1,25.9)
    
    
    };    

\addplot[
    color=blue,
    mark=square*,
    ]
    coordinates {
    
    (1,37.2)
    (2,45.9)
    (3,50.7)
    (4,55.1)
    (5,58.0)
    (6,60.4)
    (7,60.7)
    (8,62.5)
    (9,63.3)
    (10,64.6)
    };
    
\addplot[
    color=red,
    mark=square*,
    ]
    coordinates {
    
    (1,35.4)
    (2,36.7)
    (3,36.9)
    (4,37.2)
    (5,37.5)
    (6,37.7)
    (7,38.0)
    (8,38.5)
    (9,38.8)
    (10,39.1)
    };    
    
    
\addplot[
    color=green,
    mark=square*,
    ]
    coordinates {
    
   (1,30.1)
   
    };
    
\addplot[
    color=black,
    mark=square*,
    ]
    coordinates {
    
   (1,25.9)

    };
    \legend{,,,,\app(GPT-3),\app(GPT-J),StringMerge,Transformation.Text}
    
\end{axis}
\end{tikzpicture}

==> figs/overview.tex <==

\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.65}]


\tikzstyle{a} = [ellipse,  draw, color=black, fill=gray!30, inner sep=0.2cm, align=center]
\tikzstyle{b} = [rectangle, draw, node distance=0.6cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt, inner sep=0.2cm, align=center]
\tikzstyle{decision} = [diamond, draw, aspect=2, align=center, inner sep=3pt, spacing, fill=blue!5!white]
    
    \node [b] (Conflict) {Failed \\ Merge};
    \node [b, left=.5cm of Conflict] (Up) {Upstream \\ Changes};
    \node [b, right=.5cm of Conflict] (Down) {Downstream \\ Changes};
    \node [c, below=.5cm of Conflict] (Data) {Data Curation};
    \node [b, below=.5cm of Data] (IR) {Conflict Description};
    
    \node [c, right=0.9cm of IR] (PromptMethod) {Prompt Engineering};
    \node [b, right=0.9cm of PromptMethod] (PromptInput) {Prompt};
    \node [a, above=.5cm of PromptInput] (GPT3) {GPT-3};
    \node [b, above=.5cm of GPT3] (Resolution) {Conflict Resolution};
    
    %edges
    \draw [->] (Up.south) -- (Data.west);
    \draw [->] (Down.south) -- (Data.east);
    \draw [->] (Conflict.south) -- (Data.north);
    \draw [->] (Data.south) -- (IR.north);
    \draw [->] (IR.east) -- (PromptMethod.west);
    \draw [->] (PromptMethod.east) -- (PromptInput.west);
    \draw [->] (PromptInput.north) -- (GPT3.south);
    \draw [->] (GPT3.north) -- (Resolution.south);



\end{tikzpicture}


